MonoPatchNeRF: Improving Neural Radiance Fields with Patch-based Monocular Guidance

The latest regularized Neural Radiance Field (NeRF) approaches produce poor geometry and view extrapolation for large scale sparse view scenes, such as ETH3D. Density-based approaches tend to be under-constrained, while surface-based approaches tend to miss details. In this paper, we take a density-based approach, sampling patches instead of individual rays to better incorporate monocular depth and normal estimates and patch-based photometric consistency constraints between training views and sampled virtual views. Loosely constraining densities based on estimated depth aligned to sparse points further improves geometric accuracy. While maintaining similar view synthesis quality, our approach significantly improves geometric accuracy on the ETH3D benchmark, e.g. increasing the F1@2cm score by 4x-8x compared to other regularized density-based approaches, with much lower training and inference time than other approaches.

==> figures/eth3d.tex <==

\begin{figure*}[t]
\centering
\definecolor{ours_red}{RGB}{252, 69, 3}
\definecolor{ours_blue}{RGB}{5, 226, 255}
\resizebox{1\textwidth}{!}{
\begin{tabular}{c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.5mm}}c@{\hspace{0.8mm}}c}
% gt \vspace{1.2mm}
\vspace{1.2mm}
\rotatebox[origin=c]{90}{G.T.} & 
\raisebox{-0.5\height}{
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.22\textwidth]{images/eth3d/gt_rgb.png}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \draw[ours_red,line width=.3mm] (0.6145833333333334, 0.6625) rectangle (0.71875, 0.81875);
        \draw[ours_blue,line width=.3mm] (0.25, 0.109375) rectangle (0.3541666666666667, 0.265625);
    \end{scope}
\end{tikzpicture}
} &
\raisebox{-0.5\height}{
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.22\textwidth]{images/eth3d/gt_depth.png}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \draw[ours_red,line width=.3mm] (0.6145833333333334, 0.6625) rectangle (0.71875, 0.81875);
        \draw[ours_blue,line width=.3mm] (0.25, 0.109375) rectangle (0.3541666666666667, 0.265625);
    \end{scope}
\end{tikzpicture}
} &
\raisebox{-0.5\height}{
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.22\textwidth]{images/eth3d/gt_normals.pdf}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \draw[ours_red,line width=.3mm] (0.6145833333333334, 0.6625) rectangle (0.71875, 0.81875);
        \draw[ours_blue,line width=.3mm] (0.25, 0.109375) rectangle (0.3541666666666667, 0.265625);
    \end{scope}
\end{tikzpicture}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\textwidth]{images/eth3d/gt_patch.png}} &
\raisebox{-0.5\height}{\includegraphics[trim=0cm 0cm 0cm 1.1cm, clip, width=0.22\textwidth, height=0.1466\textwidth, keepaspectratio]{images/eth3d/gt_pc_2.png}}
% \includegraphics[trim=1cm 1cm 1cm 1cm, clip, width=0.08\textwidth]{images/eth3d/gt_pc.png}
\\ 
\vspace{1.2mm}

%Ours
\rotatebox[origin=c]{90}{\small{Ours}} & 
\raisebox{-0.5\height}{
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.22\textwidth]{images/eth3d/ours_rgb.png}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \draw[ours_red,line width=.3mm] (0.6145833333333334, 0.6625) rectangle (0.71875, 0.81875);
        \draw[ours_blue,line width=.3mm] (0.25, 0.109375) rectangle (0.3541666666666667, 0.265625);
    \end{scope}
\end{tikzpicture}
} &
\raisebox{-0.5\height}{
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.22\textwidth]{images/eth3d/ours_depth.png}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \draw[ours_red,line width=.3mm] (0.6145833333333334, 0.6625) rectangle (0.71875, 0.81875);
        \draw[ours_blue,line width=.3mm] (0.25, 0.109375) rectangle (0.3541666666666667, 0.265625);
    \end{scope}
\end{tikzpicture}
} &
\raisebox{-0.5\height}{
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.22\textwidth]{images/eth3d/ours_normals.pdf}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \draw[ours_red,line width=.3mm] (0.6145833333333334, 0.6625) rectangle (0.71875, 0.81875);
        \draw[ours_blue,line width=.3mm] (0.25, 0.109375) rectangle (0.3541666666666667, 0.265625);
    \end{scope}
\end{tikzpicture}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\textwidth]{images/eth3d/ours_patch.png}} & 
\raisebox{-0.5\height}{\includegraphics[trim=0cm 0cm 0cm 1.1cm, clip, width=0.22\textwidth, height=0.1466\textwidth, keepaspectratio]{images/eth3d/ours_pc_2.png}}
\\ \vspace{1.2mm}
%RegNeRF
\rotatebox[origin=c]{90}{\small{RegNeRF}} & 
\raisebox{-0.5\height}{
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.22\textwidth]{images/eth3d/regnerf_rgb.png}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \draw[ours_red,line width=.3mm] (0.6145833333333334, 0.6625) rectangle (0.71875, 0.81875);
        \draw[ours_blue,line width=.3mm] (0.25, 0.109375) rectangle (0.3541666666666667, 0.265625);
    \end{scope}
\end{tikzpicture}
} &
\raisebox{-0.5\height}{
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.22\textwidth]{images/eth3d/regnerf_depth.png}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \draw[ours_red,line width=.3mm] (0.6145833333333334, 0.6625) rectangle (0.71875, 0.81875);
        \draw[ours_blue,line width=.3mm] (0.25, 0.109375) rectangle (0.3541666666666667, 0.265625);
    \end{scope}
\end{tikzpicture}
} &
\raisebox{-0.5\height}{
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.22\textwidth]{images/eth3d/regnerf_normals.pdf}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \draw[ours_red,line width=.3mm] (0.6145833333333334, 0.6625) rectangle (0.71875, 0.81875);
        \draw[ours_blue,line width=.3mm] (0.25, 0.109375) rectangle (0.3541666666666667, 0.265625);
    \end{scope}
\end{tikzpicture}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\textwidth]{images/eth3d/regnerf_patch.png}} & 
\raisebox{-0.5\height}{\includegraphics[trim=0cm 0cm 0cm 1.1cm, clip, width=0.22\textwidth, height=0.1466\textwidth, keepaspectratio]{images/eth3d/regnerf_pc_2.png}}
\\ \vspace{1.2mm}
%FreeNeRF
\rotatebox[origin=c]{90}{\small{FreeNeRF}} & 
\raisebox{-0.5\height}{
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.22\textwidth]{images/eth3d/freenerf_rgb.png}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \draw[ours_red,line width=.3mm] (0.6145833333333334, 0.6625) rectangle (0.71875, 0.81875);
        \draw[ours_blue,line width=.3mm] (0.25, 0.109375) rectangle (0.3541666666666667, 0.265625);
    \end{scope}
\end{tikzpicture}
} &
\raisebox{-0.5\height}{
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.22\textwidth]{images/eth3d/freenerf_depth.png}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \draw[ours_red,line width=.3mm] (0.6145833333333334, 0.6625) rectangle (0.71875, 0.81875);
        \draw[ours_blue,line width=.3mm] (0.25, 0.109375) rectangle (0.3541666666666667, 0.265625);
    \end{scope}
\end{tikzpicture}
} &
\raisebox{-0.5\height}{
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.22\textwidth]{images/eth3d/freenerf_normals.pdf}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \draw[ours_red,line width=.3mm] (0.6145833333333334, 0.6625) rectangle (0.71875, 0.81875);
        \draw[ours_blue,line width=.3mm] (0.25, 0.109375) rectangle (0.3541666666666667, 0.265625);
    \end{scope}
\end{tikzpicture}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\textwidth]{images/eth3d/freenerf_patch.png}} & 
\raisebox{-0.5\height}{\includegraphics[trim=0cm 0cm 0cm 1.1cm, clip, width=0.22\textwidth, height=0.1466\textwidth, keepaspectratio]{images/eth3d/freenerf_pc_2.png}}
\\ \vspace{1.2mm}
%MonoSDF
\rotatebox[origin=c]{90}{\small{MonoSDF}} & 
\raisebox{-0.5\height}{
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.22\textwidth]{images/eth3d/monosdf_rgb.png}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \draw[ours_red,line width=.3mm] (0.6145833333333334, 0.6625) rectangle (0.71875, 0.81875);
        \draw[ours_blue,line width=.3mm] (0.25, 0.109375) rectangle (0.3541666666666667, 0.265625);
    \end{scope}
\end{tikzpicture}
} &
\raisebox{-0.5\height}{
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.22\textwidth]{images/eth3d/monosdf_depth.png}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \draw[ours_red,line width=.3mm] (0.6145833333333334, 0.6625) rectangle (0.71875, 0.81875);
        \draw[ours_blue,line width=.3mm] (0.25, 0.109375) rectangle (0.3541666666666667, 0.265625);
    \end{scope}\vspace{1.2mm}
\end{tikzpicture}
} &
\raisebox{-0.5\height}{
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.22\textwidth]{images/eth3d/monosdf_normals.pdf}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \draw[ours_red,line width=.3mm] (0.6145833333333334, 0.6625) rectangle (0.71875, 0.81875);
        \draw[ours_blue,line width=.3mm] (0.25, 0.109375) rectangle (0.3541666666666667, 0.265625);
    \end{scope}
\end{tikzpicture}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\textwidth]{images/eth3d/monosdf_patch.png}} & 
\raisebox{-0.5\height}{\includegraphics[trim=0cm 0cm 0cm 1.1cm, clip, width=0.22\textwidth, height=0.1466\textwidth, keepaspectratio]{images/eth3d/monosdf_mesh_color.png}}
\\ \vspace{1.2mm}
%Neuralangelo
\rotatebox[origin=c]{90}{\small{Neuralangelo}} & 
\raisebox{-0.5\height}{
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.22\textwidth]{images/eth3d/neural_rgb.png}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \draw[ours_red,line width=.3mm] (0.6145833333333334, 0.6625) rectangle (0.71875, 0.81875);
        \draw[ours_blue,line width=.3mm] (0.25, 0.109375) rectangle (0.3541666666666667, 0.265625);
    \end{scope}
\end{tikzpicture}
} &
\raisebox{-0.5\height}{
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.22\textwidth]{images/eth3d/neural_depth.png}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \draw[ours_red,line width=.3mm] (0.6145833333333334, 0.6625) rectangle (0.71875, 0.81875);
        \draw[ours_blue,line width=.3mm] (0.25, 0.109375) rectangle (0.3541666666666667, 0.265625);
    \end{scope}\vspace{1.2mm}
\end{tikzpicture}
} &
\raisebox{-0.5\height}{
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.22\textwidth]{images/eth3d/neural_normals.pdf}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \draw[ours_red,line width=.3mm] (0.6145833333333334, 0.6625) rectangle (0.71875, 0.81875);
        \draw[ours_blue,line width=.3mm] (0.25, 0.109375) rectangle (0.3541666666666667, 0.265625);
    \end{scope}
\end{tikzpicture}
} &
\raisebox{-0.5\height}{\includegraphics[width=0.1\textwidth]{images/eth3d/neural_patch.png}} & 
\raisebox{-0.5\height}{\includegraphics[trim=0cm 0cm 0cm 1.1cm, clip, width=0.22\textwidth, height=0.1466\textwidth, keepaspectratio]{images/eth3d/neuralengelo_pc_2.png}}
\\ \vspace{1.2mm}
 & RGB & Depth & Normals & & Geometry 
\end{tabular}
}
\vspace{-1.0em}
\caption{
    \textbf{Qualitative results on ETH3D~\cite{schops2017multi}.}
    We visualize the rendered RGB, depth and normal map of the test views and the complete geometry reconstruction on the \textit{facade} of ETH3D~\cite{schops2017multi} for our method and baselines~\cite{niemeyer2022regnerf,yang2023freenerf,yu2022monosdf, li2023neuralangelo}.
    We zoom in on challenging areas such as lamps and stairs to highlight the difference.
    The depths of patches are re-normalized for visualization purposes. 
    The geometry of MonoSDF and Neuralangelo is a mesh, and the geometry of other methods is a projected point cloud.
    Best viewed when zoomed in.
}
% \vspace{-1.em}
\label{fig:eth3d_qualitative}
\end{figure*}

==> figures/eth3d_test.tex <==

\begin{figure}
    \centering
    \begin{tabular}{ccccc}
        {Color} & {Depth} & Normals & & {PointCloud} \\
     \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.15\textwidth]{images/eth3d/ours_rgb.png}};
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,line width=.3mm] (0.455, 0.72) rectangle (0.455+0.1,0.72+0.1*3/2);
                \draw[green,line width=.3mm] (0.3,0.677) rectangle (0.3+0.1,0.677+0.1*3/2);
            \end{scope}
        \end{tikzpicture} &
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.15\textwidth]{images/eth3d/ours_depth.png}};
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,line width=.3mm] (0.455, 0.72) rectangle (0.455+0.1,0.72+0.1*3/2);
                \draw[green,line width=.3mm] (0.3,0.677) rectangle (0.3+0.1,0.677+0.1*3/2);
            \end{scope}
        \end{tikzpicture} &
         \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.15\textwidth]{images/eth3d/ours_normals.png}};
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[red,line width=.3mm] (0.455, 0.72) rectangle (0.455+0.1,0.72+0.1*3/2);
                \draw[green,line width=.3mm] (0.3,0.677) rectangle (0.3+0.1,0.677+0.1*3/2);
        \end{scope}
        \end{tikzpicture} &
        \begin{subfigure}{0.2\textwidth}
        \centering
        {\includegraphics[trim=15.5cm 16.5cm 15cm 3cm, clip, width=0.3\textwidth]{images/eth3d/ours_rgb.png}}
        {\includegraphics[trim=10.3cm 15.2cm 20.2cm 4.3cm, clip, width=0.3\textwidth]{images/eth3d/ours_rgb.png}}
        % \includegraphics[width=0.3\textwidth]{images/eth3d/ours_rgb.png}
        \par \medskip
        {\includegraphics[trim=15.5cm 16.5cm 15cm 3cm, clip, width=0.3\textwidth]{images/eth3d/ours_depth.png}}
        {\includegraphics[trim=10.3cm 15.2cm 20.2cm 4.3cm, clip, width=0.3\textwidth]{images/eth3d/ours_depth.png}}
        \par \medskip
        {\includegraphics[trim=15.5cm 16.5cm 15cm 3cm, clip, width=0.3\textwidth]{images/eth3d/ours_normals.png}}
        {\includegraphics[trim=10.3cm 15.2cm 20.2cm 4.3cm, clip, width=0.3\textwidth]{images/eth3d/ours_normals.png}}
        \end{subfigure}&
        % \includegraphics[width=0.15\textwidth]{images/eth3d/ours_normals.png} & 
        \includegraphics[width=0.15\textwidth]{images/eth3d/ours_pc.png} \\
        % Repeat this for the other methods
    \end{tabular}
    \caption{Results of the different methods.}
    \label{fig:methods}
\end{figure}

